Lost in Space? Vision-Language Models Struggle with Relative Camera Pose Estimation

We study whether vision-language models (VLMs) can solve relative camera pose estimation (RCPE) from image pairs, a direct test of multi-view spatial reasoning. We cast RCPE as a discrete verbal classification task and introduce \texttt{VRRPI-Bench}, built from real RGB-D frames with object-centric camera motion, and \texttt{VRRPI-Diag}, which isolates individual motion degrees of freedom. Humans (0.91) and specialized geometric pipelines such as LoFTR (0.99) solve the task reliably, yet the best VLM reaches only 0.66 and most others remain near random. Our analyses show that this gap is not basic spatial competence: strong VLMs are near ceiling on single-image benchmarks, but most remain near random once reasoning must span views. They are unstable under source-target reversal (best 59.7\% consistency) and remain weak even in simplified single-DoF settings, especially on optical-axis motions such as roll and depth translation (GPT-5: 0.46 on roll). These failures are useful: they localize concrete missing capabilities, namely cross-view correspondence, view-consistent reasoning, and projective camera-motion understanding, making RCPE a targeted diagnostic for improving multi-view spatial reasoning in VLMs.

==> fig/bench_ex.tex <==
\begingroup
\newtcolorbox{pairbox}[1][]{
  enhanced,
  colback=white,
  colframe=gray!50,
  boxrule=0pt,
  boxsep=0pt,
  left=0pt, right=0pt, top=0pt, bottom=0pt,
  sharp corners,
  title={#1}, 
  fonttitle=\bfseries,
  coltitle=black,
  colbacktitle=white,
  attach boxed title to top center,
  boxed title style={top=0pt, bottom=0pt, boxrule=.8pt},
}

\begin{tcbraster}[
    raster columns=1,
    raster equal height,
    raster column skip=0pt,
    raster row skip=0pt,
    enlarge top by=1pt,
    enlarge bottom by=1pt
]

\begin{pairbox}[$\tau \approx 15^\circ$ (Move left while yawing right \gm)]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/15-20/26_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/15-20/26_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$\tau \approx 30^\circ$ (Move left while yawing right \gm)]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/30-35/181_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/30-35/181_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$\tau \approx 45^\circ$ (Move left while yawing right \gm)]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/45-50/133_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/45-50/133_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$\tau \approx 60^\circ$ (Move right while yawing left \gm)]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/60-65/258_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/bench/60-65/258_tgt.pdf}
    \end{minipage}
\end{pairbox}

\end{tcbraster}
\endgroup

==> fig/case_study.tex <==
\begingroup
%%% basic setup
% \normalsize
% \small
\footnotesize
% \scriptsize
% \tiny
\setstretch{0.9}
%%% color setup 

%%%% green
\definecolor{g1}{HTML}{99e2b4}
\definecolor{g2}{HTML}{88d4ab}
\definecolor{g3}{HTML}{78c6a3}
\definecolor{g4}{HTML}{67b99a}
\definecolor{g5}{HTML}{56ab91}
\definecolor{g6}{HTML}{469d89}
\definecolor{g7}{HTML}{358f80}
% Try with this \colorbox{g1}{green1} \colorbox{g2}{green2} \colorbox{g3}{green3} \colorbox{g4}{green4} \colorbox{g5}{green5} \colorbox{g6}{green6} \colorbox{g7}{green7}

%%%% red
\definecolor{r1}{HTML}{ffccd5}
\definecolor{r2}{HTML}{ffb3c1}
\definecolor{r3}{HTML}{ff8fa3}
\definecolor{r4}{HTML}{ff758f}
\definecolor{r5}{HTML}{ff4d6d}
\definecolor{r6}{HTML}{c9184a}
% Try with this \colorbox{r1}{red1} \colorbox{r2}{red2} \colorbox{r3}{red3} \colorbox{r4}{red4} \colorbox{r5}{red5} \colorbox{r6}{red6}

%%% box def
\newtcolorbox{pairbox}[1][]{
  enhanced,
  colback=white,
  colframe=gray!50,
  boxrule=0pt,
  boxsep=0pt,
  left=0pt, right=0pt, top=0pt, bottom=0pt,
  sharp corners,
  title={#1}, 
  fonttitle=\bfseries\small,
  coltitle=black,
  colbacktitle=white,
  attach boxed title to top center,
  boxed title style={empty, top=0pt, bottom=0pt, boxrule=.8pt},
}

\newtcolorbox{ques}[3][]{
enhanced,title=Prompt,
left=0pt, right=0pt, top=0pt, bottom=0pt,
watermark graphics=fig/src/question-mark.png,
watermark opacity=0.15,
arc=1mm,
colback=#2, % bg
colframe=#3, % rule
colbacktitle=#2, % bg
fonttitle=\bfseries,
coltitle=#3, % title
attach boxed title to top left={yshift=-0.50mm,xshift=4pt},
% attach boxed title to top center={yshift=-0.50mm,},
boxed title style={
skin=enhancedfirst jigsaw,
size=fbox,
boxrule=.5mm,
arc=1mm,
bottom=-1mm,
interior style={
fill=none,
top color=#2,
bottom color=#2,
},
},
#1
}

\newtcolorbox{ans}[4][]{
enhanced,title=#4,
left=0pt, right=0pt, top=0pt, bottom=0pt,
watermark graphics=fig/src/chat-gpt.png,
watermark opacity=0.05,
arc=1mm,
colback=#2, % bg
colframe=#3, % rule
colbacktitle=#2, % bg
fonttitle=\ttfamily\bfseries,
coltitle=#3, % title
attach boxed title to top left={yshift=-0.50mm,xshift=4pt},
% attach boxed title to top center={yshift=-0.50mm,},
boxed title style={
skin=enhancedfirst jigsaw,
size=fbox,
boxrule=.5mm,
arc=1mm,
bottom=-1mm,
interior style={
fill=none,
top color=#2,
bottom color=#2,
},
},
#1
}

\newtcolorbox{com}[3][]{
enhanced,title=Comments,
left=0pt, right=0pt, top=0pt, bottom=0pt,
% watermark graphics=fig/src/chat-gpt.png,
% watermark opacity=0.05,
arc=1mm,
colback=#2, % bg
colframe=#3, % rule
colbacktitle=#2, % bg
fonttitle=\bfseries,
coltitle=#3, % title
attach boxed title to top left={yshift=-0.50mm,xshift=4pt},
% attach boxed title to top center={yshift=-0.50mm,},
boxed title style={
skin=enhancedfirst jigsaw,
size=fbox,
boxrule=.5mm,
arc=1mm,
bottom=-1mm,
interior style={
fill=none,
top color=#2,
bottom color=#2,
},
},
#1
}

\newtcbox{\mybox}[1][red]{
on line,
arc=0pt,outer arc=0pt,colback=#1!10!white,colframe=#1!50!black,
boxsep=0pt,
left=0pt, right=0pt, top=1pt, bottom=1pt,
boxrule=0pt,bottomrule=1pt,toprule=1pt}

\newtcbox{\xmybox}[1][red]{on line,
arc=7pt,colback=#1!10!white,colframe=#1!50!black,
before upper={\rule[-3pt]{0pt}{10pt}},boxrule=1pt,
boxsep=0pt,
left=0pt, right=0pt, top=1pt, bottom=1pt,
}

%%%%%%%%%%%%%%%%%%%%% Start %%%%%%%%%%%%%%%%%%%%%
\begin{tcbraster}[
    raster columns=2,
    raster equal height,
]
\begin{tcolorbox}[
colback=g2!60,
boxrule=0pt,
left=2mm, right=2mm, top=0pt, bottom=0pt,
]
    \begin{pairbox}[Correct Case]
        \centering
        \begin{minipage}[t]{0.48\linewidth}
          \centering
          \includegraphics[width=\linewidth]{fig/src/sample/case/cor/130_src.pdf}
        \end{minipage}
        \begin{minipage}[t]{0.48\linewidth}
          \centering
          \includegraphics[width=\linewidth]{fig/src/sample/case/cor/130_tgt.pdf}
        \end{minipage}
    \end{pairbox}
    \begin{ques}{g1!10}{g5!80!black}
    0. Move left while yawing right
    
    1. Move right while yawing left
    \end{ques}
    \begin{ans}{g1!10}{g5!80!black}{GPT-5}
    <thinking>
    
    Between frames, the nearby \mybox[DarkOrchid]{chess table and chairs} \mybox[Lime]{shift right} in the image, indicating the \mybox[DeepSkyBlue]{camera translated left} (near objects move opposite the motion). The \mybox[DarkOrchid]{chessboard’s perspective} shows depth receding \mybox[Lime]{toward the upper-right}, meaning the camera is now \mybox[DeepSkyBlue]{pointed more to the right} than before (yaw right). Hence: move left while yawing right.
    
    </thinking>
    
    <ans>0</ans>
    \end{ans}
    \begin{com}{g1!10}{g5!80!black}
        \mybox[DarkOrchid]{Excellent object detection};\mybox[Lime]{Excellent visual perception};
        
        \mybox[DeepSkyBlue]{Excellent reasoning on perspective-transformation}
    \end{com}
\end{tcolorbox}
\begin{tcolorbox}[
colback=red!20, boxrule=0pt,
left=2mm, right=2mm, top=0pt, bottom=0pt,
]
    \begin{pairbox}[Incorrect Case]
        \centering
        \begin{minipage}[t]{0.48\linewidth}
          \centering
          \includegraphics[width=\linewidth]{fig/src/sample/case/inc/688_src.pdf}
        \end{minipage}
        \begin{minipage}[t]{0.48\linewidth}
          \centering
          \includegraphics[width=\linewidth]{fig/src/sample/case/inc/688_tgt.pdf}
        \end{minipage}
    \end{pairbox}
    \begin{ques}{r1!10}{r5!80!black}
    0. Move left while yawing right
    
    1. Move right while yawing left
    \end{ques}
    \begin{ans}{r1!10}{r5!80!black}{GPT-5}
    <thinking>
    
    In the target frame, more of the \mybox[DarkOrchid]{sink and left cabinets} \mybox[Lime]{come into view} while the \mybox[DarkOrchid]{right wall/shelf} \mybox[Lime]{moves toward the right} edge. This global shift to the right indicates \mybox[DeepSkyBlue]{a yaw to the left}. At the same time, nearby objects (\mybox[DarkOrchid]{table edge, chair}) \mybox[Lime]{shift left} relative to the distant background, showing opposite-direction parallax consistent with a \mybox[DeepSkyBlue]{rightward translation}. Thus the camera moved right while yawing left.
    
    </thinking>
    
    <ans>1</ans>
    \end{ans}
    \begin{com}{r1!10}{r5!80!black}
        \mybox[DarkOrchid]{Excellent object detection}; 
        \mybox[Lime]{Table and chairs appear to shift right};
        
        \mybox[DeepSkyBlue]{Inaccurate reasoning on perspective-transformation}
    \end{com}
\end{tcolorbox}
\end{tcbraster}
\endgroup


==> fig/diag_ex.tex <==
\begingroup
\newtcolorbox{pairbox}[1][]{
  enhanced,
  colback=white,
  colframe=gray!50,
  boxrule=0pt,
  boxsep=0pt,
  left=0pt, right=0pt, top=0pt, bottom=0pt,
  sharp corners,
  title={#1}, 
  fonttitle=\bfseries\scriptsize,
  coltitle=black,
  colbacktitle=white,
  attach boxed title to top center,
  boxed title style={top=0pt, bottom=0pt},
}

\begin{tcbraster}[
    raster columns=2,
    raster equal height,
    raster column skip=0pt,
    raster row skip=0pt,
    enlarge top by=1pt,
    enlarge bottom by=1pt
]

\begin{pairbox}[$\theta:$ \parbox{13ex}{Pitch Up \gm \\ Pitch Down \rx}]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/theta/783_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/theta/783_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$\phi:$ \parbox{11ex}{Yaw Left \gm \\ Yaw Right \rx}]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/phi/19_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/phi/19_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$\psi:$ \parbox{15ex}{Roll C-Clock. \gm \\ Roll Clock. \rx}]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/psi/205_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/psi/205_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$t_x:$ \parbox{14ex}{Trans. Right \gm \\ Trans. Left \rx}]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/tx/174_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/tx/174_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$t_y:$ \parbox{14ex}{Trans. Down \gm \\ Trans. Up \rx}]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/ty/92_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/ty/92_tgt.pdf}
    \end{minipage}
\end{pairbox}
%
\begin{pairbox}[$t_z:$ \parbox{18ex}{Trans. Forward \gm \\ Trans. Backward \rx}]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/tz/160_src.pdf}
    \end{minipage}
    \begin{minipage}[t]{0.48\linewidth}
      \centering
      \includegraphics[width=\linewidth]{fig/src/sample/diag/tz/160_tgt.pdf}
    \end{minipage}
\end{pairbox}

\end{tcbraster}
\endgroup
